Chern-Simons term and Topological Charge on the Lattice

In a somewhat overlooked work by Seiberg, a definition of the topological charge for SU(N) lattice fields was given. Here, it is shown that Seibergs and L\"{u}schers charge definition are related up to the section of the bundle. With the continued interest in baryon number violating processes, Seibergs paper is useful since it allows for a Chern-Simons number also.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!Postscript
%%Creator: Unified Graphics System
%%Pages: (atend)
%%DocumentFonts: Courier
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw{setlinewidth}def
/Sg{setgray}def
/Sd{setdash}def
/P {newpath
    moveto
0 0 rlineto
    stroke}def
/M {moveto}def
/D {lineto}def
/N {newpath}def
/S {stroke}def
/T {/Courier findfont
    exch
    scalefont
    setfont}def
/R {rotate}def
/W {show}def
/F {fill}def
/X {gsave}def
/Y {grestore}def
%%EndProlog
%%Page: 1 1
0.24000 0.24000 scale
1 setlinecap
1 setlinejoin
5 Sw
0 Sg
[] 0 Sd
N
2051 1346 M
1972 1320 D
S
N
2051 1342 M
1984 1320 D
S
N
2051 1294 M
1972 1320 D
S
N
2051 1354 M
2051 1331 D
S
N
2051 1309 M
2051 1286 D
S
N
2017 1147 M
2017 1080 D
S
N
1995 1147 M
1995 1080 D
S
N
2051 975 M
2047 986 D
2040 990 D
2029 990 D
2021 986 D
2017 975 D
2017 960 D
2021 949 D
2029 945 D
2040 945 D
2047 949 D
2051 960 D
2051 975 D
S
N
2051 975 M
2047 982 D
2040 986 D
2029 986 D
2021 982 D
2017 975 D
S
N
2017 960 M
2021 952 D
2029 949 D
2040 949 D
2047 952 D
2051 960 D
S
N
2017 975 M
2014 986 D
2010 990 D
2002 994 D
1987 994 D
1980 990 D
1976 986 D
1972 975 D
1972 960 D
1976 949 D
1980 945 D
1987 941 D
2002 941 D
2010 945 D
2014 949 D
2017 960 D
S
N
2017 975 M
2014 982 D
2010 986 D
2002 990 D
1987 990 D
1980 986 D
1976 982 D
1972 975 D
S
N
1972 960 M
1976 952 D
1980 949 D
1987 945 D
2002 945 D
2010 949 D
2014 952 D
2017 960 D
S
N
2032 904 M
1980 881 D
S
N
2032 881 M
1980 904 D
S
N
2017 919 M
1995 866 D
S
N
2017 866 M
1995 919 D
S
N
2032 829 M
1980 806 D
S
N
2032 806 M
1980 829 D
S
N
2017 844 M
1995 791 D
S
N
2017 791 M
1995 844 D
S
N
2036 765 M
2032 761 D
2029 765 D
2032 769 D
2036 769 D
2044 765 D
2047 761 D
2051 750 D
2051 735 D
2047 724 D
2040 720 D
2029 720 D
2021 724 D
2017 735 D
2017 746 D
S
N
2051 735 M
2047 727 D
2040 724 D
2029 724 D
2021 727 D
2017 735 D
S
N
2017 735 M
2014 727 D
2006 720 D
1999 716 D
1987 716 D
1980 720 D
1976 724 D
1972 735 D
1972 750 D
1976 761 D
1980 765 D
1987 769 D
1991 769 D
1995 765 D
1991 761 D
1987 765 D
S
N
2010 724 M
1999 720 D
1987 720 D
1980 724 D
1976 727 D
1972 735 D
S
N
2032 679 M
1980 656 D
S
N
2032 656 M
1980 679 D
S
N
2017 694 M
1995 641 D
S
N
2017 641 M
1995 694 D
S
N
2036 607 M
2040 600 D
2051 589 D
1972 589 D
S
N
2047 592 M
1972 592 D
S
N
1972 607 M
1972 574 D
S
N
2036 540 M
2032 536 D
2029 540 D
2032 544 D
2036 544 D
2044 540 D
2047 536 D
2051 525 D
2051 510 D
2047 499 D
2044 495 D
2036 491 D
2029 491 D
2021 495 D
2014 506 D
2006 525 D
2002 532 D
1995 540 D
1984 544 D
1972 544 D
S
N
2051 510 M
2047 502 D
2044 499 D
2036 495 D
2029 495 D
2021 499 D
2014 510 D
2006 525 D
S
N
1980 544 M
1984 540 D
1984 532 D
1976 514 D
1976 502 D
1980 495 D
1984 491 D
S
N
1984 532 M
1972 514 D
1972 499 D
1976 495 D
1984 491 D
1991 491 D
S
N
1834 1342 M
1822 1339 D
1819 1335 D
1815 1327 D
1815 1320 D
1819 1309 D
1830 1301 D
1841 1297 D
1852 1297 D
1860 1301 D
1864 1305 D
1867 1312 D
1867 1320 D
1864 1331 D
1852 1339 D
1841 1342 D
1789 1357 D
S
N
1815 1320 M
1819 1312 D
1830 1305 D
1841 1301 D
1856 1301 D
1864 1305 D
S
N
1867 1320 M
1864 1327 D
1852 1335 D
1841 1339 D
1789 1354 D
S
N
1860 1151 M
1860 1084 D
S
N
1837 1151 M
1837 1084 D
S
N
1879 994 M
1875 990 D
1871 994 D
1875 997 D
1879 997 D
1886 994 D
1890 990 D
1894 979 D
1894 964 D
1890 952 D
1886 949 D
1879 945 D
1871 945 D
1864 949 D
1856 960 D
1849 979 D
1845 986 D
1837 994 D
1826 997 D
1815 997 D
S
N
1894 964 M
1890 956 D
1886 952 D
1879 949 D
1871 949 D
1864 952 D
1856 964 D
1849 979 D
S
N
1822 997 M
1826 994 D
1826 986 D
1819 967 D
1819 956 D
1822 949 D
1826 945 D
S
N
1826 986 M
1815 967 D
1815 952 D
1819 949 D
1826 945 D
1834 945 D
S
N
1822 915 M
1819 919 D
1815 915 D
1819 911 D
1822 915 D
S
N
1894 862 M
1890 874 D
1879 881 D
1860 885 D
1849 885 D
1830 881 D
1819 874 D
1815 862 D
1815 855 D
1819 844 D
1830 836 D
1849 832 D
1860 832 D
1879 836 D
1890 844 D
1894 855 D
1894 862 D
S
N
1894 862 M
1890 870 D
1886 874 D
1879 877 D
1860 881 D
1849 881 D
1830 877 D
1822 874 D
1819 870 D
1815 862 D
S
N
1815 855 M
1819 847 D
1822 844 D
1830 840 D
1849 836 D
1860 836 D
1879 840 D
1886 844 D
1890 847 D
1894 855 D
S
N
1894 787 M
1890 799 D
1879 806 D
1860 810 D
1849 810 D
1830 806 D
1819 799 D
1815 787 D
1815 780 D
1819 769 D
1830 761 D
1849 757 D
1860 757 D
1879 761 D
1890 769 D
1894 780 D
1894 787 D
S
N
1894 787 M
1890 795 D
1886 799 D
1879 802 D
1860 806 D
1849 806 D
1830 802 D
1822 799 D
1819 795 D
1815 787 D
S
N
1815 780 M
1819 772 D
1822 769 D
1830 765 D
1849 761 D
1860 761 D
1879 765 D
1886 769 D
1890 772 D
1894 780 D
S
N
1361 2899 M
1361 2820 D
S
N
1365 2899 M
1410 2828 D
S
N
1365 2892 M
1410 2820 D
S
N
1410 2899 M
1410 2820 D
S
N
1350 2899 M
1365 2899 D
S
N
1399 2899 M
1421 2899 D
S
N
1350 2820 M
1372 2820 D
S
N
1467 2834 M
1469 2827 D
1469 2841 D
1467 2834 D
1462 2839 D
1455 2841 D
1450 2841 D
1443 2839 D
1439 2834 D
1436 2830 D
1434 2823 D
1434 2811 D
1436 2804 D
1439 2799 D
1443 2795 D
1450 2792 D
1455 2792 D
1462 2795 D
1467 2799 D
1469 2804 D
S
N
1450 2841 M
1446 2839 D
1441 2834 D
1439 2830 D
1436 2823 D
1436 2811 D
1439 2804 D
1441 2799 D
1446 2795 D
1450 2792 D
S
N
1514 2834 M
1516 2841 D
1516 2827 D
1514 2834 D
1509 2839 D
1502 2841 D
1495 2841 D
1488 2839 D
1483 2834 D
1483 2830 D
1485 2825 D
1488 2823 D
1492 2820 D
1507 2816 D
1511 2813 D
1516 2809 D
S
N
1483 2830 M
1488 2825 D
1492 2823 D
1507 2818 D
1511 2816 D
1514 2813 D
1516 2809 D
1516 2799 D
1511 2795 D
1504 2792 D
1497 2792 D
1490 2795 D
1485 2799 D
1483 2806 D
1483 2792 D
1485 2799 D
S
N
364 1774 M
285 1774 D
S
N
364 1770 M
285 1770 D
S
N
364 1796 M
341 1800 D
364 1800 D
364 1744 D
341 1744 D
364 1748 D
S
N
285 1785 M
285 1759 D
S
N
364 1718 M
285 1718 D
S
N
364 1714 M
285 1714 D
S
N
364 1729 M
364 1703 D
S
N
285 1729 M
285 1703 D
S
N
364 1676 M
285 1676 D
S
N
364 1673 M
296 1650 D
S
N
364 1676 M
285 1650 D
S
N
364 1624 M
285 1650 D
S
N
364 1624 M
285 1624 D
S
N
364 1620 M
285 1620 D
S
N
364 1688 M
364 1673 D
S
N
364 1624 M
364 1609 D
S
N
285 1688 M
285 1665 D
S
N
285 1635 M
285 1609 D
S
N
364 1583 M
285 1583 D
S
N
364 1579 M
285 1579 D
S
N
341 1556 M
311 1556 D
S
N
364 1594 M
364 1534 D
341 1534 D
364 1538 D
S
N
326 1579 M
326 1556 D
S
N
285 1594 M
285 1534 D
307 1534 D
285 1538 D
S
N
352 1463 M
364 1459 D
341 1459 D
352 1463 D
360 1470 D
364 1481 D
364 1493 D
360 1504 D
352 1511 D
345 1511 D
337 1508 D
334 1504 D
330 1496 D
322 1474 D
319 1466 D
311 1459 D
S
N
345 1511 M
337 1504 D
334 1496 D
326 1474 D
322 1466 D
319 1463 D
311 1459 D
296 1459 D
289 1466 D
285 1478 D
285 1489 D
289 1500 D
296 1508 D
307 1511 D
285 1511 D
296 1508 D
S
N
364 1429 M
285 1429 D
S
N
364 1425 M
285 1425 D
S
N
364 1440 M
364 1414 D
S
N
285 1440 M
285 1384 D
307 1384 D
285 1388 D
S
N
364 1361 M
285 1361 D
S
N
364 1358 M
285 1358 D
S
N
364 1373 M
364 1346 D
S
N
285 1373 M
285 1346 D
S
N
352 1275 M
341 1271 D
364 1271 D
352 1275 D
360 1283 D
364 1294 D
364 1301 D
360 1313 D
352 1320 D
345 1324 D
334 1328 D
315 1328 D
304 1324 D
296 1320 D
289 1313 D
285 1301 D
285 1294 D
289 1283 D
296 1275 D
304 1271 D
S
N
364 1301 M
360 1309 D
352 1316 D
345 1320 D
334 1324 D
315 1324 D
304 1320 D
296 1316 D
289 1309 D
285 1301 D
S
N
364 1241 M
285 1241 D
S
N
364 1238 M
285 1238 D
S
N
341 1215 M
311 1215 D
S
N
364 1253 M
364 1193 D
341 1193 D
364 1196 D
S
N
326 1238 M
326 1215 D
S
N
285 1253 M
285 1193 D
307 1193 D
285 1196 D
S
N
2175 2528 M
600 2528 D
S
N
600 2528 M
600 480 D
S
N
600 480 M
2175 480 D
S
N
2175 480 M
2175 2528 D
S
N
1386 2528 M
1386 2497 D
1385 2466 D
1385 2435 D
1385 2404 D
1385 2373 D
1384 2342 D
1384 2311 D
1384 2280 D
1383 2248 D
1382 2217 D
1382 2186 D
1381 2155 D
1380 2124 D
1378 2093 D
1375 2062 D
1370 2031 D
1365 2000 D
1359 1969 D
1350 1936 D
1337 1904 D
1321 1872 D
1304 1842 D
1285 1812 D
1266 1783 D
1242 1751 D
1217 1720 D
1190 1690 D
1163 1660 D
1138 1629 D
1114 1597 D
1096 1568 D
1079 1538 D
1063 1507 D
1049 1476 D
1037 1444 D
1029 1411 D
1023 1380 D
1018 1349 D
1013 1318 D
1009 1287 D
1006 1256 D
1004 1224 D
1003 1193 D
1002 1162 D
1001 1131 D
999 1100 D
998 1069 D
997 1038 D
996 1007 D
994 976 D
993 945 D
992 914 D
991 883 D
989 852 D
988 821 D
988 790 D
989 759 D
990 728 D
992 697 D
994 666 D
1017 601 D
1066 559 D
1134 533 D
1215 516 D
1302 501 D
1388 480 D
S
N
600 2491 M
622 2491 D
S
N
600 2416 M
622 2416 D
S
N
600 2342 M
667 2342 D
S
N
600 2267 M
622 2267 D
S
N
600 2193 M
622 2193 D
S
N
600 2118 M
622 2118 D
S
N
600 2044 M
622 2044 D
S
N
600 1969 M
667 1969 D
S
N
600 1895 M
622 1895 D
S
N
600 1820 M
622 1820 D
S
N
600 1746 M
622 1746 D
S
N
600 1671 M
622 1671 D
S
N
600 1597 M
667 1597 D
S
N
600 1522 M
622 1522 D
S
N
600 1448 M
622 1448 D
S
N
600 1373 M
622 1373 D
S
N
600 1299 M
622 1299 D
S
N
600 1224 M
667 1224 D
S
N
600 1150 M
622 1150 D
S
N
600 1075 M
622 1075 D
S
N
600 1001 M
622 1001 D
S
N
600 926 M
622 926 D
S
N
600 852 M
667 852 D
S
N
600 778 M
622 778 D
S
N
600 703 M
622 703 D
S
N
600 629 M
622 629 D
S
N
600 554 M
622 554 D
S
N
600 480 M
667 480 D
S
N
511 2372 M
507 2368 D
503 2372 D
507 2375 D
511 2375 D
518 2372 D
522 2368 D
526 2357 D
526 2342 D
522 2330 D
518 2327 D
511 2323 D
503 2323 D
496 2327 D
488 2338 D
481 2357 D
477 2364 D
469 2372 D
458 2375 D
447 2375 D
S
N
526 2342 M
522 2334 D
518 2330 D
511 2327 D
503 2327 D
496 2330 D
488 2342 D
481 2357 D
S
N
454 2375 M
458 2372 D
458 2364 D
451 2345 D
451 2334 D
454 2327 D
458 2323 D
S
N
458 2364 M
447 2345 D
447 2330 D
451 2327 D
458 2323 D
466 2323 D
S
N
518 1969 M
447 1969 D
S
N
526 1965 M
447 1965 D
S
N
526 1965 M
469 2007 D
469 1947 D
S
N
447 1980 M
447 1954 D
S
N
514 1586 M
511 1589 D
507 1586 D
511 1582 D
514 1582 D
522 1586 D
526 1593 D
526 1604 D
522 1616 D
514 1623 D
507 1627 D
492 1631 D
469 1631 D
458 1627 D
451 1619 D
447 1608 D
447 1601 D
451 1589 D
458 1582 D
469 1578 D
473 1578 D
484 1582 D
492 1589 D
496 1601 D
496 1604 D
492 1616 D
484 1623 D
473 1627 D
S
N
526 1604 M
522 1612 D
514 1619 D
507 1623 D
492 1627 D
469 1627 D
458 1623 D
451 1616 D
447 1608 D
S
N
447 1601 M
451 1593 D
458 1586 D
469 1582 D
473 1582 D
484 1586 D
492 1593 D
496 1601 D
S
N
526 1239 M
522 1251 D
514 1254 D
503 1254 D
496 1251 D
492 1239 D
492 1224 D
496 1213 D
503 1209 D
514 1209 D
522 1213 D
526 1224 D
526 1239 D
S
N
526 1239 M
522 1247 D
514 1251 D
503 1251 D
496 1247 D
492 1239 D
S
N
492 1224 M
496 1217 D
503 1213 D
514 1213 D
522 1217 D
526 1224 D
S
N
492 1239 M
488 1251 D
484 1254 D
477 1258 D
462 1258 D
454 1254 D
451 1251 D
447 1239 D
447 1224 D
451 1213 D
454 1209 D
462 1206 D
477 1206 D
484 1209 D
488 1213 D
492 1224 D
S
N
492 1239 M
488 1247 D
484 1251 D
477 1254 D
462 1254 D
454 1251 D
451 1247 D
447 1239 D
S
N
447 1224 M
451 1217 D
454 1213 D
462 1209 D
477 1209 D
484 1213 D
488 1217 D
492 1224 D
S
N
511 915 M
514 908 D
526 896 D
447 896 D
S
N
522 900 M
447 900 D
S
N
447 915 M
447 881 D
S
N
526 829 M
522 840 D
511 848 D
492 851 D
481 851 D
462 848 D
451 840 D
447 829 D
447 821 D
451 810 D
462 803 D
481 799 D
492 799 D
511 803 D
522 810 D
526 821 D
526 829 D
S
N
526 829 M
522 836 D
518 840 D
511 844 D
492 848 D
481 848 D
462 844 D
454 840 D
451 836 D
447 829 D
S
N
447 821 M
451 814 D
454 810 D
462 806 D
481 803 D
492 803 D
511 806 D
518 810 D
522 814 D
526 821 D
S
N
511 543 M
514 535 D
526 524 D
447 524 D
S
N
522 528 M
447 528 D
S
N
447 543 M
447 509 D
S
N
511 475 M
507 471 D
503 475 D
507 479 D
511 479 D
518 475 D
522 471 D
526 460 D
526 445 D
522 434 D
518 430 D
511 426 D
503 426 D
496 430 D
488 441 D
481 460 D
477 468 D
469 475 D
458 479 D
447 479 D
S
N
526 445 M
522 438 D
518 434 D
511 430 D
503 430 D
496 434 D
488 445 D
481 460 D
S
N
454 479 M
458 475 D
458 468 D
451 449 D
451 438 D
454 430 D
458 426 D
S
N
458 468 M
447 449 D
447 434 D
451 430 D
458 426 D
466 426 D
S
N
2152 2491 M
2175 2491 D
S
N
2152 2416 M
2175 2416 D
S
N
2107 2342 M
2175 2342 D
S
N
2152 2267 M
2175 2267 D
S
N
2152 2193 M
2175 2193 D
S
N
2152 2118 M
2175 2118 D
S
N
2152 2044 M
2175 2044 D
S
N
2107 1969 M
2175 1969 D
S
N
2152 1895 M
2175 1895 D
S
N
2152 1820 M
2175 1820 D
S
N
2152 1746 M
2175 1746 D
S
N
2152 1671 M
2175 1671 D
S
N
2107 1597 M
2175 1597 D
S
N
2152 1522 M
2175 1522 D
S
N
2152 1448 M
2175 1448 D
S
N
2152 1373 M
2175 1373 D
S
N
2152 1299 M
2175 1299 D
S
N
2107 1224 M
2175 1224 D
S
N
2152 1150 M
2175 1150 D
S
N
2152 1075 M
2175 1075 D
S
N
2152 1001 M
2175 1001 D
S
N
2152 926 M
2175 926 D
S
N
2107 852 M
2175 852 D
S
N
2152 778 M
2175 778 D
S
N
2152 703 M
2175 703 D
S
N
2152 629 M
2175 629 D
S
N
2152 554 M
2175 554 D
S
N
2107 480 M
2175 480 D
S
N
600 2528 M
600 2460 D
S
N
679 2528 M
679 2505 D
S
N
757 2528 M
757 2505 D
S
N
836 2528 M
836 2505 D
S
N
915 2528 M
915 2505 D
S
N
994 2528 M
994 2460 D
S
N
1072 2528 M
1072 2505 D
S
N
1151 2528 M
1151 2505 D
S
N
1230 2528 M
1230 2505 D
S
N
1309 2528 M
1309 2505 D
S
N
1387 2528 M
1387 2460 D
S
N
1466 2528 M
1466 2505 D
S
N
1545 2528 M
1545 2505 D
S
N
1624 2528 M
1624 2505 D
S
N
1702 2528 M
1702 2505 D
S
N
1781 2528 M
1781 2460 D
S
N
1860 2528 M
1860 2505 D
S
N
1939 2528 M
1939 2505 D
S
N
2017 2528 M
2017 2505 D
S
N
2096 2528 M
2096 2505 D
S
N
2175 2528 M
2175 2460 D
S
N
589 2720 M
589 2652 D
S
N
619 2622 M
615 2619 D
611 2622 D
615 2626 D
619 2626 D
626 2622 D
630 2619 D
634 2607 D
634 2592 D
630 2581 D
626 2577 D
619 2574 D
611 2574 D
604 2577 D
596 2589 D
589 2607 D
585 2615 D
577 2622 D
566 2626 D
555 2626 D
S
N
634 2592 M
630 2585 D
626 2581 D
619 2577 D
611 2577 D
604 2581 D
596 2592 D
589 2607 D
S
N
562 2626 M
566 2622 D
566 2615 D
559 2596 D
559 2585 D
562 2577 D
566 2574 D
S
N
566 2615 M
555 2596 D
555 2581 D
559 2577 D
566 2574 D
574 2574 D
S
N
982 2720 M
982 2652 D
S
N
1012 2615 M
1016 2607 D
1027 2596 D
949 2596 D
S
N
1024 2600 M
949 2600 D
S
N
949 2615 M
949 2581 D
S
N
1421 2641 M
1417 2652 D
1406 2660 D
1387 2664 D
1376 2664 D
1357 2660 D
1346 2652 D
1342 2641 D
1342 2634 D
1346 2622 D
1357 2615 D
1376 2611 D
1387 2611 D
1406 2615 D
1417 2622 D
1421 2634 D
1421 2641 D
S
N
1421 2641 M
1417 2649 D
1414 2652 D
1406 2656 D
1387 2660 D
1376 2660 D
1357 2656 D
1350 2652 D
1346 2649 D
1342 2641 D
S
N
1342 2634 M
1346 2626 D
1350 2622 D
1357 2619 D
1376 2615 D
1387 2615 D
1406 2619 D
1414 2622 D
1417 2626 D
1421 2634 D
S
N
1800 2652 M
1804 2645 D
1815 2634 D
1736 2634 D
S
N
1811 2637 M
1736 2637 D
S
N
1736 2652 M
1736 2619 D
S
N
2194 2660 M
2190 2656 D
2186 2660 D
2190 2664 D
2194 2664 D
2201 2660 D
2205 2656 D
2209 2645 D
2209 2630 D
2205 2619 D
2201 2615 D
2194 2611 D
2186 2611 D
2179 2615 D
2171 2626 D
2164 2645 D
2160 2652 D
2152 2660 D
2141 2664 D
2130 2664 D
S
N
2209 2630 M
2205 2622 D
2201 2619 D
2194 2615 D
2186 2615 D
2179 2619 D
2171 2630 D
2164 2645 D
S
N
2137 2664 M
2141 2660 D
2141 2652 D
2134 2634 D
2134 2622 D
2137 2615 D
2141 2611 D
S
N
2141 2652 M
2130 2634 D
2130 2619 D
2134 2615 D
2141 2611 D
2149 2611 D
S
N
600 547 M
600 480 D
S
N
679 502 M
679 480 D
S
N
757 502 M
757 480 D
S
N
836 502 M
836 480 D
S
N
915 502 M
915 480 D
S
N
994 547 M
994 480 D
S
N
1072 502 M
1072 480 D
S
N
1151 502 M
1151 480 D
S
N
1230 502 M
1230 480 D
S
N
1309 502 M
1309 480 D
S
N
1387 547 M
1387 480 D
S
N
1466 502 M
1466 480 D
S
N
1545 502 M
1545 480 D
S
N
1624 502 M
1624 480 D
S
N
1702 502 M
1702 480 D
S
N
1781 547 M
1781 480 D
S
N
1860 502 M
1860 480 D
S
N
1939 502 M
1939 480 D
S
N
2017 502 M
2017 480 D
S
N
2096 502 M
2096 480 D
S
N
2175 547 M
2175 480 D
S
showpage
%%Trailer
%%Pages: 1
